GreenLightningAI: An Efficient AI System with Decoupled Structural and Quantitative Knowledge

The number and complexity of artificial intelligence (AI) applications is growing relentlessly. As a result, even with the many algorithmic and mathematical advances experienced over past decades as well as the impressive energy efficiency and computational capacity of current hardware accelerators, training the most powerful and popular deep neural networks comes at very high economic and environmental costs. Recognising that additional optimisations of conventional neural network training is very difficult, this work takes a radically different approach by proposing GreenLightningAI, a new AI system design consisting of a linear model that is capable of emulating the behaviour of deep neural networks by subsetting the model for each particular sample. The new AI system stores the information required to select the system subset for a given sample (referred to as structural information) separately from the linear model parameters (referred to as quantitative knowledge). In this paper we present a proof of concept, showing that the structural information stabilises far earlier than the quantitative knowledge. Additionally, we show experimentally that the structural information can be kept unmodified when re-training the AI system with new samples while still achieving a validation accuracy similar to that obtained when re-training a neural network with similar size. Since the proposed AI system is based on a linear model, multiple copies of the model, trained with different datasets, can be easily combined. This enables faster and greener (re)-training algorithms, including incremental re-training and federated incremental re-training.

==> figures/alexnet.tex <==
  \tikzset{conv/.style={black,draw=conv,thick,fill=conv!20!white,rectangle,rounded corners=2.5,minimum height=0.8cm}}
  \begin{tikzpicture}
  \matrix [column sep=0.3cm]
  {
    \node[input,rotate=90,minimum width=3.7cm] (input) {\small\textsf{Input}}; &
    \node[conv,rotate=90,minimum width=3.7cm,align=center] (conv1) {\small \conv \tiny$(11\times 11\times 96)$ \\ \relu \\ \bn}; &
    \node[pool,rotate=90,minimum width=3.7cm] (pool1) {\small\mpool \tiny$(3\times 3)$}; &
    \node[conv,rotate=90,minimum width=3.7cm,align=center] (conv2) {\small \conv \tiny$(5\times 5\times 256)$ \\ \relu \\ \bn}; &
    \node[pool,rotate=90,minimum width=3.7cm] (pool2) {\small\mpool \tiny$(2\times 2)$}; &
    \node[conv,rotate=90,minimum width=3.7cm,align=center] (conv3) {\small \conv \tiny$(3\times 3\times 384)$ \\ \relu \\ \bn}; &
    \node[conv,rotate=90,minimum width=3.7cm,align=center] (conv4) {\small \conv \tiny$(3\times 3\times 384)$ \\ \relu \\ \bn}; &
    \node[conv,rotate=90,minimum width=3.7cm,align=center] (conv5) {\small \conv \tiny$(3\times 3\times 256)$ \\ \relu \\ \bn}; &
    \node[pool,rotate=90,minimum width=3.7cm] (pool3) {\small\mpool \tiny$(3\times 3)$}; &
    \node[fc,rotate=90,minimum width=3.7cm,align=center] (fc1) {\small\fc \tiny$(4096)$ \\ \relu}; &
    \node[fc,rotate=90,minimum width=3.7cm,align=center] (fc2) {\small\fc \tiny$(4096)$ \\ \relu}; &
    \node[fc,rotate=90,minimum width=3.7cm] (fc3) {\small\fc \tiny$(10)$}; &
    \node[sm,rotate=90,minimum width=3.7cm] (softmax) {\small\sm \tiny$(10)$}; &
    \node[input,rotate=90,minimum width=3.7cm] (output) {\small\textsf{Output}}; \\   
  };

    \draw[->] (input) -- (conv1) node[anchor=west,rotate=90,pos=0.5] {\scriptsize$32 \times 32 \times 3$};
    \draw[->] (conv1) -- (pool1) node[anchor=west,rotate=90,pos=0.5] {\scriptsize$32 \times 32 \times 96$};
    \draw[->] (pool1) -- (conv2) node[anchor=west,rotate=90,pos=0.5] {\scriptsize$16 \times 16 \times 96$};
    \draw[->] (conv2) -- (pool2) node[anchor=west,rotate=90,pos=0.5] {\scriptsize$12 \times 12 \times 256$};
    \draw[->] (pool2) -- (conv3) node[anchor=west,rotate=90,pos=0.5] {\scriptsize$12 \times 12 \times 256$};
    \draw[->] (conv3) -- (conv4) node[anchor=west,rotate=90,pos=0.5] {\scriptsize$6 \times 6 \times 384$};
    \draw[->] (conv4) -- (conv5) node[anchor=west,rotate=90,pos=0.5] {\scriptsize$6 \times 6 \times 384$};
    \draw[->] (conv5) -- (pool3)   node[anchor=west,rotate=90,pos=0.5] {\scriptsize$6 \times 6 \times 256$};    
    \draw[->] (pool3) -- (fc1)   node[anchor=west,rotate=90,pos=0.5] {\scriptsize$6 \times 6 \times 256$};    
    \draw[->] (fc1) -- (fc2)     node[anchor=west,rotate=90,pos=0.5] {\scriptsize$4096$};    
    \draw[->] (fc2) -- (fc3)     node[anchor=west,rotate=90,pos=0.5] {\scriptsize$4096$};    
    \draw[->] (fc3) -- (softmax) node[anchor=west,rotate=90,pos=0.5] {\scriptsize$10$};    
    \draw[->] (softmax) -- (output) node[anchor=west,rotate=90,pos=0.5] {\scriptsize$10$};   
  \end{tikzpicture}

==> figures/eeais.tex <==

\tikzset{trape/.style={trapezium, draw,trapezium left angle=-120, trapezium right angle=-60}}

% NEURAL NETWORK
\begin{tikzpicture}

\node [draw,black,minimum width=10.2cm,minimum height=9.5cm,fill=green!60!blue!7,very thick,label={[yshift=-0.75cm]\Large\textbf{GreenLightningAI System}}] (base) {};

\node [draw,black,minimum width=3.7cm,minimum height=2.0cm,fill=green!60!blue!30,below=of base,yshift=9.4cm,label={[yshift=-0.55cm]\textbf{Path selector}},very thick] (pselector) {};

\node [draw,black,minimum width=2.5cm,minimum height=1.1cm,fill=green!60!blue!60,align=center,below=of pselector,yshift=2.35cm,thick,align=center] (nn) {\textbf{Neural}\\ \textbf{Network}};

\node [draw,black,minimum width=4.5cm,minimum height=0.8cm,fill=yellow!30!white,rounded corners=3,below=of pselector,yshift=14,thick] (sactive) {\textbf{Set of Active Paths}};

\node [draw,black,minimum width=8.3cm,minimum height=4.1cm,fill=blue!10!white,below=of sactive,yshift=14,label={[yshift=-0.55cm]\textbf{Estimator}},very thick] (estimator) {};

\node [draw,black,minimum width=7.1cm,minimum height=3.0cm,fill=blue!20!white,yshift=4.4cm,thick,align=center,below=of estimator,label={[yshift=-0.55cm]{\textbf{Collection of Paths}}}] (collection) {};

\node [draw,black,minimum width=2.8cm,minimum height=2.0cm,fill=blue!30!white,rounded corners=7,below=of collection,yshift=3.3cm,xshift=-1.7cm,thick,label={[yshift=-0.55cm]{\textbf{Path}}}] (path1) {};

\node [trape,black,minimum width=2.3cm,minimum height=1cm,fill=blue!37!white,below=of collection,yshift=2.55cm,xshift=-1.7cm,thick,align=center] (pathw1) {\textbf{Path}\\ \textbf{Weight}};

\node [draw,black,minimum width=2.8cm,minimum height=2.0cm,fill=blue!30!white,rounded corners=7,below=of collection,yshift=3.3cm,xshift=+1.7cm,thick,label={[yshift=-0.55cm]{\textbf{Path}}}] (path2) {};

\node [trape,black,minimum width=2.3cm,minimum height=1cm,fill=blue!37!white,below=of collection,yshift=2.55cm,xshift=+1.7cm,thick,align=center] (pathw2) {\textbf{Path}\\ \textbf{Weight}};

\node [trape,black,minimum width=0.8cm,minimum height=0.9cm,fill=red!35!white,left=of base,thick,xshift=0.4cm] (sample) {\textbf{Sample}};
    
\node [trape,black,minimum width=3.4cm,minimum height=0.9cm,fill=cyan!40!white,right=of estimator,thick,xshift=0.7cm,align=center] (prediction) {\textbf{Predicted}\\ \textbf{Estimator}\\ \textbf{Outputs}};

\draw[->,thick] (pselector) -- (sactive);
\draw[->,thick] (sactive) -- (estimator);
\draw[->,thick] (sample.east) -- (-4.6,0) |- (pselector.west);
\draw[->,thick] (sample.east) -- (-4.6,0) |- (estimator.west);
\draw[->,thick] (estimator) -- (prediction);

\draw[-,loosely dotted,very thick] (path1) -- (path2);

\end{tikzpicture}

==> figures/lenet5.tex <==
  \tikzset{conv/.style={black,draw=conv,thick,fill=conv!20!white,rectangle,rounded corners=2.5,minimum height=0.8cm}}
  \begin{tikzpicture}
  \matrix [column sep=0.3cm]
  {
    \node[input,rotate=90,minimum width=3.7cm] (input) {\small\textsf{Input}}; &
    \node[conv,rotate=90,minimum width=3.7cm,align=center] (conv1) {\small \conv \tiny$(5\times 5\times 16)$ \\ \relu}; &
    \node[pool,rotate=90,minimum width=3.7cm] (pool1) {\small\apool \tiny$(2\times 2)$}; &
    \node[conv,rotate=90,minimum width=3.7cm,align=center] (conv2) {\small \conv \tiny$(5\times 5\times 6)$ \\ \relu}; &
    \node[pool,rotate=90,minimum width=3.7cm] (pool2) {\small\apool \tiny$(2\times 2)$}; &
    \node[fc,rotate=90,minimum width=3.7cm,align=center] (fc1) {\small\fc \tiny$(120)$ \\ \relu}; &
    \node[fc,rotate=90,minimum width=3.7cm,align=center] (fc2) {\small\fc \tiny$(84)$ \\ \relu}; &
    \node[fc,rotate=90,minimum width=3.7cm] (fc3) {\small\fc \tiny$(10)$}; &
    \node[sm,rotate=90,minimum width=3.7cm] (softmax) {\small\sm \tiny$(10)$}; &
    \node[input,rotate=90,minimum width=3.7cm] (output) {\small\textsf{Output}}; \\   
  };
    \draw[->] (input) -- (conv1) node[anchor=west,rotate=90,pos=0.5] {\scriptsize$32 \times 32 \times 3$};
    \draw[->] (conv1) -- (pool1) node[anchor=west,rotate=90,pos=0.5] {\scriptsize$32 \times 32 \times 6$};
    \draw[->] (pool1) -- (conv2) node[anchor=west,rotate=90,pos=0.5] {\scriptsize$16 \times 16 \times 6$};
    \draw[->] (conv2) -- (pool2) node[anchor=west,rotate=90,pos=0.5] {\scriptsize$12 \times 12 \times 16$};
    \draw[->] (pool2) -- (fc1)   node[anchor=west,rotate=90,pos=0.5] {\scriptsize$6 \times 6 \times 16$};
    \draw[->] (fc1) -- (fc2)     node[anchor=west,rotate=90,pos=0.5] {\scriptsize$120$};    
    \draw[->] (fc2) -- (fc3)     node[anchor=west,rotate=90,pos=0.5] {\scriptsize$84$};    
    \draw[->] (fc3) -- (softmax) node[anchor=west,rotate=90,pos=0.5] {\scriptsize$10$};    
    \draw[->] (softmax) -- (output) node[anchor=west,rotate=90,pos=0.5] {\scriptsize$10$};     
  \end{tikzpicture}

==> figures/nn.tex <==
\begin{tikzpicture}[x=3cm,y=3.1cm]
  \readlist\Nnod{4,4,4,4,2,2} % array of number of nodes per layer
  \readlist\Nstr{n,m,k} % array of string number of nodes per layer
  \readlist\Cstr{i,n^{\prev},o} % array of coefficient symbol per layer
  \def\yshift{0.75} % shift last node for dots

  \draw [{Bar[width=10]}-{Stealth[scale length=0.7,scale width=0.7]},line width=5pt,mygray](1,-0.2) -- (6,-0.2);
  \path[draw=mygray,line width=5pt,{Bar[width=10]}-{Stealth[scale length=0.7,scale width=0.7]}] (3,0.9) -- (4.15,0.9) -- (5.05,0.2) -- (5.05,0.2) -- (6,0.2);  
  \path[draw=mygray,line width=5pt,{Bar[width=10]}-{Stealth[scale length=0.7,scale width=0.7]}] (1,2/3*-2-0.21) -- (4.15,2/3*-2-0.21) -- (5.05,-0.85) -- (6,-0.85);  

 % >>>>> NACHO, HAZ QUE ACTIVE NEURON APUNTE A N_1^1 Y INACTIVE NEURON A N_2^1 PARA QUE NO SOLAPE EL NUEVO INACTIVE PATH
  % Dime :) Vale vale, asi no se solapan
  % LOOP over LAYERS
  \foreachitem \N \in \Nnod{
    \def\lay{\Ncnt} % alias of index of current layer
    \pgfmathsetmacro\prev{int(\Ncnt-1)} % number of previous layer
    \foreach \i [evaluate={\y=(\N/2-\i)*(2/3);
                           \x=\lay; \n=\nstyle;\ns=\nstyles;
                           \index=(\i);}] in {1,...,\N}{ % loop over nodes
      % NODES
      \node[node \ns] (N\lay-\i) at (\x,\y) {$\strut\Cstr[\n]_{\index}$};
      \ifnumcomp{\x}{>}{1}{
      \ifnumcomp{\x}{<}{6}{
      \node[anchor=north west,xshift=5,yshift=7,mydarkgreen] at (N\lay-\i.90) {\scriptsize $b^{\prev}_{\index}$};
      }{}}{}
    }
  }
  
  \draw[connect] (N1-1.360) -- (N2-1) node[midway,yshift=-1.5] {\small $w^0_{11}$};
  \draw[connect] (N1-2.360) -- (N2-2) node[midway,yshift=-1.5] {\small $w^0_{22}$};
  \draw[connect] (N1-2.360) -- (N2-3) node[midway,yshift=-1.5,pos=.33] {\small $w^0_{32}$};
  \draw[connect] (N1-3.360) -- (N2-2) node[midway,yshift=-1.5,pos=.3] {\small $w^0_{23}$};
  \draw[connect] (N1-3.360) -- (N2-3) node[midway,yshift=-1.5] {\small $w^0_{33}$};
  \draw[connect] (N1-4.360) -- (N2-3) node[midway,yshift=-1.5] {\small $w^0_{34}$};
  \draw[connect] (N1-4.360) -- (N2-4) node[midway,yshift=-1.5] {\small $w^0_{44}$};    
  
  \draw[connecd] (N2-1.360) -- (N3-1) node[midway,yshift=-1.5] {\small $w^1_{11}$};
  \draw[connecd] (N2-1.360) -- (N3-2) node[midway,yshift=-1.5] {\small $w^1_{21}$};
  \draw[connecd] (N2-1.360) -- (N3-3) node[midway,yshift=-1.5,pos=.4] {\small $w^1_{31}$};
  
  \draw[connect] (N2-2.360) -- (N3-2) node[midway,yshift=-1.5,pos=.3] {\small $w^1_{22}$};

  \draw[connecd] (N2-3.360) -- (N3-2) node[midway,yshift=-1.5] {\small $w^1_{23}$};
  \draw[connecd] (N2-3.360) -- (N3-3) node[midway,yshift=-1.5] {\small $w^1_{33}$};
  \draw[connecd] (N2-3.360) -- (N3-4) node[above,yshift=-1.5,pos=.35] {\small $w^1_{32}$};
  
  \draw[connect] (N2-4.360) -- (N3-3) node[above,yshift=-1.5,pos=.3] {\small $w^1_{43}$};
  \draw[connect] (N2-4.360) -- (N3-4) node[midway,yshift=-1.5] {\small $w^1_{44}$};
  
  \draw[connect] (N3-1.360) -- (N4-1) node[midway,yshift=-1.5] {\small $w^2_{11}$};
  \draw[connect] (N3-1.360) -- (N4-2) node[above,yshift=-1.5,pos=.35] {\small $w^2_{21}$};
  \draw[connect] (N3-2.360) -- (N4-1) node[above,yshift=-1.5,pos=.3] {\small $w^2_{12}$};
  \draw[connect] (N3-2.360) -- (N4-2) node[midway,yshift=-1.5] {\small $w^2_{22}$};
  \draw[connect] (N3-3.360) -- (N4-3) node[midway,yshift=-1.5] {\small $w^2_{33}$};
  \draw[connect] (N3-3.360) -- (N4-4) node[above,yshift=-1.5,pos=.35] {\small $w^2_{43}$};
  \draw[connect] (N3-4.360) -- (N4-3) node[above,yshift=-1.5,pos=.3] {\small $w^2_{34}$};
  \draw[connect] (N3-4.360) -- (N4-4) node[midway,yshift=-1.5] {\small $w^2_{44}$};  
  
  \draw[connect] (N4-1.360) -- (N5-1) node[midway,yshift=-1.5] {\small $w^3_{11}$};
  \draw[connect] (N4-2.360) -- (N5-1) node[midway,yshift=-1.5] {\small $w^3_{12}$};
  \draw[connect] (N4-3.360) -- (N5-2) node[midway,yshift=-1.5] {\small $w^3_{23}$};
  \draw[connecd] (N4-4.360) -- (N5-2) node[midway,yshift=-1.5] {\small $w^3_{24}$};    
  
  \draw[connect] (N5-1.360) -- (N6-1);
  \draw[connect] (N5-2.360) -- (N6-2);
  
  \node[node 3] (N2-1) at (2,2/3*1) {$n^1_1$};
  \node[node 3] (N2-3) at (2,2/3*-1) {$n^1_3$};
  \node[node 3] (N4-4) at (4,2/3*-2) {$n^3_4$};
  
  \draw(N2-1) [xshift=12] pic{relui};
  \draw(N2-2) [xshift=12] pic{relua};
  \draw(N2-3) [xshift=12] pic{relui};
  \draw(N2-4) [xshift=12] pic{relua}; 

  \draw(N3-1) [xshift=12] pic{relua};
  \draw(N3-2) [xshift=12] pic{relua};
  \draw(N3-3) [xshift=12] pic{relua};
  \draw(N3-4) [xshift=12] pic{relua}; 

  \draw(N4-1) [xshift=12] pic{relua};
  \draw(N4-2) [xshift=12] pic{relua};
  \draw(N4-3) [xshift=12] pic{relua};
  \draw(N4-4) [xshift=12] pic{relui};

  \draw [->,line width=0.5pt,black](1.8,0.25) -- (N2-2) node[anchor=east,pos=0] {\normalsize \textbf{Active neuron}};  
  \draw [->,line width=0.5pt,black](4.37, 2/3*-2.29) -- (N4-4) node[anchor=west,pos=0] {\normalsize \textbf{Inactive neuron}};
  \draw [->,line width=0.5pt,black](5.1, -1.1) -- (5,-0.93) node[anchor=west,pos=0] {\normalsize \textbf{Inactive path}};
  \draw [->,line width=0.5pt,black](5.1, -0.36) -- (5,-0.23) node[anchor=west,pos=0] {\normalsize \textbf{Full active path}};
  \draw [->,line width=0.5pt,black](5.1,  0.45) -- (5,0.28) node[anchor=west,pos=0] {\normalsize \textbf{Bias active path}};
  \draw [->,line width=0.5pt,black](3.35,-0.35) -- (3.05+0.10,-0.05) node[anchor=west,pos=0] {\normalsize \textbf{ReLU activation function}};

\end{tikzpicture}

==> figures/nn_quantitative.tex <==
\begin{tikzpicture}[x=3cm,y=3.1cm]
  \tikzstyle{connect}=[->,line width=3pt,mydarkblue!15,shorten >=0,sloped,midway,above]
  \tikzstyle{connecd}=[->,line width=3pt,myred!15,dashed,shorten >=0,sloped,midway,above]
  \readlist\Nnod{4,4,4,4,2,2} % array of number of nodes per layer
  \readlist\Nstr{n,m,k} % array of string number of nodes per layer
  \readlist\Cstr{i,n^{\prev},o} % array of coefficient symbol per layer
  \def\yshift{0.75} % shift last node for dots

  %\draw [{Bar[width=10]}-{Stealth[scale length=0.7,scale width=0.7]},line width=5pt,mygray](1,-0.2) -- (6,-0.2);
  %\path[draw=mygray,line width=5pt,{Bar[width=10]}-{Stealth[scale length=0.7,scale width=0.7]}] (3,0.9) -- (4.15,0.9) -- (5.05,0.2) -- (5.05,0.2) -- (6,0.2);  
  
  % LOOP over LAYERS
  \foreachitem \N \in \Nnod{
    \def\lay{\Ncnt} % alias of index of current layer
    \pgfmathsetmacro\prev{int(\Ncnt-1)} % number of previous layer
    \foreach \i [evaluate={\y=(\N/2-\i)*(2/3);
                           \x=\lay; \n=\nstyle;\ns=\nstyles;
                           \index=(\i);}] in {1,...,\N}{ % loop over nodes
      % NODES
      \node[node \ns] (N\lay-\i) at (\x,\y) {$\strut\Cstr[\n]_{\index}$};
      \ifnumcomp{\x}{>}{1}{
      \ifnumcomp{\x}{<}{6}{
      \node[anchor=north west,xshift=5,yshift=7,mydarkgreen] at (N\lay-\i.90) {\scriptsize $\bm{b^{\prev}_{\index}}$};
      }{}}{}
    }
  }
  
  \draw[connect] (N1-1.360) -- (N2-1) node[midway,yshift=-1.5] {\small \color{mydarkblue}$\bm{w^0_{11}}$};
  \draw[connect] (N1-2.360) -- (N2-2) node[midway,yshift=-1.5] {\small \color{mydarkblue}$\bm{w^0_{22}}$};
  \draw[connect] (N1-2.360) -- (N2-3) node[midway,yshift=-1.5,pos=.33] {\small \color{mydarkblue}$\bm{w^0_{32}}$};
  \draw[connect] (N1-3.360) -- (N2-2) node[midway,yshift=-1.5,pos=.3] {\small \color{mydarkblue}$\bm{w^0_{23}}$};
  \draw[connect] (N1-3.360) -- (N2-3) node[midway,yshift=-1.5] {\small \color{mydarkblue}$\bm{w^0_{33}}$};
  \draw[connect] (N1-4.360) -- (N2-3) node[midway,yshift=-1.5] {\small \color{mydarkblue}$\bm{w^0_{34}}$};
  \draw[connect] (N1-4.360) -- (N2-4) node[midway,yshift=-1.5] {\small \color{mydarkblue}$\bm{w^0_{44}}$};    
  
  
  \draw[connecd] (N2-1.360) -- (N3-1) node[midway,yshift=-1.5] {\small \color{mydarkblue}$\bm{w^1_{11}}$};
  \draw[connecd] (N2-1.360) -- (N3-2) node[midway,yshift=-1.5] {\small \color{mydarkblue}$\bm{w^1_{21}}$};
  \draw[connecd] (N2-1.360) -- (N3-3) node[midway,yshift=-1.5,pos=.4] {\small \color{mydarkblue}$\bm{w^1_{31}}$};
  
  \draw[connect] (N2-2.360) -- (N3-2) node[midway,yshift=-1.5,pos=.3] {\small \color{mydarkblue}$\bm{w^1_{22}}$};

  \draw[connecd] (N2-3.360) -- (N3-2) node[midway,yshift=-1.5] {\small \color{mydarkblue}$\bm{w^1_{23}}$};
  \draw[connecd] (N2-3.360) -- (N3-3) node[midway,yshift=-1.5] {\small \color{mydarkblue}$\bm{w^1_{33}}$};
  \draw[connecd] (N2-3.360) -- (N3-4) node[above,yshift=-1.5,pos=.35] {\small \color{mydarkblue}$\bm{w^1_{32}}$};
  
  \draw[connect] (N2-4.360) -- (N3-3) node[above,yshift=-1.5,pos=.3] {\small \color{mydarkblue}$\bm{w^1_{43}}$};
  \draw[connect] (N2-4.360) -- (N3-4) node[midway,yshift=-1.5] {\small \color{mydarkblue}$\bm{w^1_{44}}$};
  
  \draw[connect] (N3-1.360) -- (N4-1) node[midway,yshift=-1.5] {\small \color{mydarkblue}$\bm{w^2_{11}}$};
  \draw[connect] (N3-1.360) -- (N4-2) node[above,yshift=-1.5,pos=.35] {\small \color{mydarkblue}$\bm{w^2_{21}}$};
  \draw[connect] (N3-2.360) -- (N4-1) node[above,yshift=-1.5,pos=.3] {\small \color{mydarkblue}$\bm{w^2_{12}}$};
  \draw[connect] (N3-2.360) -- (N4-2) node[midway,yshift=-1.5] {\small \color{mydarkblue}$\bm{w^2_{22}}$};
  \draw[connect] (N3-3.360) -- (N4-3) node[midway,yshift=-1.5] {\small \color{mydarkblue}$\bm{w^2_{33}}$};
  \draw[connect] (N3-3.360) -- (N4-4) node[above,yshift=-1.5,pos=.35] {\small \color{mydarkblue}$\bm{w^2_{43}}$};
  \draw[connect] (N3-4.360) -- (N4-3) node[above,yshift=-1.5,pos=.3] {\small \color{mydarkblue}$\bm{w^2_{34}}$};
  \draw[connect] (N3-4.360) -- (N4-4) node[midway,yshift=-1.5] {\small \color{mydarkblue}$\bm{w^2_{44}}$};  
  
  \draw[connect] (N4-1.360) -- (N5-1) node[midway,yshift=-1.5] {\small \color{mydarkblue}$\bm{w^3_{11}}$};
  \draw[connect] (N4-2.360) -- (N5-1) node[midway,yshift=-1.5] {\small \color{mydarkblue}$\bm{w^3_{12}}$};
  \draw[connect] (N4-3.360) -- (N5-2) node[midway,yshift=-1.5] {\small \color{mydarkblue}$\bm{w^3_{23}}$};
  \draw[connecd] (N4-4.360) -- (N5-2) node[midway,yshift=-1.5] {\small \color{mydarkblue}$\bm{w^3_{24}}$};    
  
  \draw[connect] (N5-1.360) -- (N6-1);
  \draw[connect] (N5-2.360) -- (N6-2);
  
  \node[node 3] (N2-1) at (2,2/3*1) {$n^1_1$};
  \node[node 3] (N2-3) at (2,2/3*-1) {$n^1_3$};
  \node[node 3] (N4-4) at (4,2/3*-2) {$n^3_4$};
  
  \draw [line width=1.5pt,rounded corners=5] (0.7,-1.6) rectangle (6.3,1.0);
  \node [above=1.3,xshift=-42] at (N6-2) {\LARGE \textbf{Path weights}}; 
  %\draw [->,line width=0.5pt,black](5.17,-0.95) -- (N5-2) node[anchor=west,pos=0] {\small Active neuron};  
  %\draw [->,line width=0.5pt,black](4.31, 2/3*-2.23) -- (N4-4) node[anchor=west,pos=0] {\small Inactive neuron};
  %\draw [->,line width=0.5pt,black](5.1, -0.35) -- (5,-0.23) node[anchor=west,pos=0] {\small Active path};
  %\draw [->,line width=0.5pt,black](5.1,  0.45) -- (5,0.28) node[anchor=west,pos=0] {\small Bias path};
  %\draw [->,line width=0.5pt,black](3.25,-0.35) -- (3.05+0.10,-0.05) node[anchor=west,pos=0] {\small Activation function};
 % \node[above=3,align=center,mydarkgreen] at (N1-1.90) {Input\\[-0.2em]layer};
 % \node[above=2,align=center,mydarkblue] at (N2-1.90) {Hidden\\[-0.2em]layers};
 % \node[above=3,align=center,mydarkred] at (N\Nnodlen-1.90) {Output\\[-0.2em]layer};
 
\end{tikzpicture}


==> figures/nn_structural.tex <==

\begin{tikzpicture}[x=3cm,y=3.1cm]

\tikzset{ % node styles, numbered for easy mapping with \nstyle
  relua/.pic = {
     \filldraw[fill=mygreen!25, draw=black] (-0.07,-0.07) rectangle (0.07,0.07);
     %\draw[dashed] (0,0.05) -- (0,-0.05) (-0.05,0.0) -- (0.05,0);
     \path[draw=black,line width=1pt,-{Stealth[scale length=0.7,scale width=0.6]}] (-0.07,0) -- (0,0) -- (0.07,0.07);    
  },
  relui/.pic = {
     \filldraw[fill=myred!35, draw=black] (-0.07,-0.07) rectangle (0.07,0.07);
     %\draw[dashed] (0,0.05) -- (0,-0.05) (-0.05,0.0) -- (0.05,0);
     \path[draw=black,line width=1pt,{Stealth[scale length=0.7,scale width=0.6]}-] (-0.07,0) -- (0,0) -- (0.07,0.07);     
  }  
}
  \tikzstyle{connect}=[->,line width=3pt,mydarkblue,shorten >=0,sloped,midway,above]
  \tikzstyle{connecd}=[->,line width=3pt,myred,dashed,shorten >=0,sloped,midway,above]
  \readlist\Nnod{4,4,4,4,2,2} % array of number of nodes per layer
  \readlist\Nstr{n,m,k} % array of string number of nodes per layer
  \readlist\Cstr{i,n^{\prev},o} % array of coefficient symbol per layer
  \def\yshift{0.75} % shift last node for dots

  %\draw [{Bar[width=10]}-{Stealth[scale length=0.7,scale width=0.7]},line width=5pt,mygray](1,-0.2) -- (6,-0.2);
  %\path[draw=mygray,line width=5pt,{Bar[width=10]}-{Stealth[scale length=0.7,scale width=0.7]}] (3,0.9) -- (4.15,0.9) -- (5.05,0.2) -- (5.05,0.2) -- (6,0.2);  
  
  % LOOP over LAYERS
  \foreachitem \N \in \Nnod{
    \def\lay{\Ncnt} % alias of index of current layer
    \pgfmathsetmacro\prev{int(\Ncnt-1)} % number of previous layer
    \foreach \i [evaluate={\y=(\N/2-\i)*(2/3);
                           \x=\lay; \n=\nstyle;\ns=\nstyles;
                           \index=(\i);}] in {1,...,\N}{ % loop over nodes
      % NODES
      \node[node \ns] (N\lay-\i) at (\x,\y) {$\strut\Cstr[\n]_{\index}$};
      \ifnumcomp{\x}{>}{1}{
      \ifnumcomp{\x}{<}{6}{
      \node[anchor=north west,xshift=5,yshift=7,mydarkgreen] at (N\lay-\i.90) {\scriptsize \color{black!20}$b^{\prev}_{\index}$};
      }{}}{}
    }
  }
  
  \draw[connect] (N1-1.360) -- (N2-1) node[midway,yshift=-1.5] {\small \color{mydarkblue!20}$w^0_{11}$};
  \draw[connect] (N1-2.360) -- (N2-2) node[midway,yshift=-1.5] {\small \color{mydarkblue!20}$w^0_{22}$};
  \draw[connect] (N1-2.360) -- (N2-3) node[midway,yshift=-1.5,pos=.33] {\small \color{mydarkblue!20}$w^0_{32}$};
  \draw[connect] (N1-3.360) -- (N2-2) node[midway,yshift=-1.5,pos=.3] {\small \color{mydarkblue!20}$w^0_{23}$};
  \draw[connect] (N1-3.360) -- (N2-3) node[midway,yshift=-1.5] {\small \color{mydarkblue!20}$w^0_{33}$};
  \draw[connect] (N1-4.360) -- (N2-3) node[midway,yshift=-1.5] {\small \color{mydarkblue!20}$w^0_{34}$};
  \draw[connect] (N1-4.360) -- (N2-4) node[midway,yshift=-1.5] {\small \color{mydarkblue!20}$w^0_{44}$};    
  
  
  \draw[connecd] (N2-1.360) -- (N3-1) node[midway,yshift=-1.5] {\small \color{mydarkblue!20}$w^1_{11}$};
  \draw[connecd] (N2-1.360) -- (N3-2) node[midway,yshift=-1.5] {\small \color{mydarkblue!20}$w^1_{21}$};
  \draw[connecd] (N2-1.360) -- (N3-3) node[midway,yshift=-1.5,pos=.4] {\small \color{mydarkblue!20}$w^1_{31}$};
  
  \draw[connect] (N2-2.360) -- (N3-2) node[midway,yshift=-1.5,pos=.3] {\small \color{mydarkblue!20}$w^1_{22}$};

  \draw[connecd] (N2-3.360) -- (N3-2) node[midway,yshift=-1.5] {\small \color{mydarkblue!20}$w^1_{23}$};
  \draw[connecd] (N2-3.360) -- (N3-3) node[midway,yshift=-1.5] {\small \color{mydarkblue!20}$w^1_{33}$};
  \draw[connecd] (N2-3.360) -- (N3-4) node[above,yshift=-1.5,pos=.35] {\small \color{mydarkblue!20}$w^1_{32}$};
  
  \draw[connect] (N2-4.360) -- (N3-3) node[above,yshift=-1.5,pos=.3] {\small \color{mydarkblue!20}$w^1_{43}$};
  \draw[connect] (N2-4.360) -- (N3-4) node[midway,yshift=-1.5] {\small \color{mydarkblue!20}$w^1_{44}$};
  
  \draw[connect] (N3-1.360) -- (N4-1) node[midway,yshift=-1.5] {\small \color{mydarkblue!20}$w^2_{11}$};
  \draw[connect] (N3-1.360) -- (N4-2) node[above,yshift=-1.5,pos=.35] {\small \color{mydarkblue!20}$w^2_{21}$};
  \draw[connect] (N3-2.360) -- (N4-1) node[above,yshift=-1.5,pos=.3] {\small \color{mydarkblue!20}$w^2_{12}$};
  \draw[connect] (N3-2.360) -- (N4-2) node[midway,yshift=-1.5] {\small \color{mydarkblue!20}$w^2_{22}$};
  \draw[connect] (N3-3.360) -- (N4-3) node[midway,yshift=-1.5] {\small \color{mydarkblue!20}$w^2_{33}$};
  \draw[connect] (N3-3.360) -- (N4-4) node[above,yshift=-1.5,pos=.35] {\small \color{mydarkblue!20}$w^2_{43}$};
  \draw[connect] (N3-4.360) -- (N4-3) node[above,yshift=-1.5,pos=.3] {\small \color{mydarkblue!20}$w^2_{34}$};
  \draw[connect] (N3-4.360) -- (N4-4) node[midway,yshift=-1.5] {\small \color{mydarkblue!20}$w^2_{44}$};  
  
  \draw[connect] (N4-1.360) -- (N5-1) node[midway,yshift=-1.5] {\small \color{mydarkblue!20}$w^3_{11}$};
  \draw[connect] (N4-2.360) -- (N5-1) node[midway,yshift=-1.5] {\small \color{mydarkblue!20}$w^3_{12}$};
  \draw[connect] (N4-3.360) -- (N5-2) node[midway,yshift=-1.5] {\small \color{mydarkblue!20}$w^3_{23}$};
  \draw[connecd] (N4-4.360) -- (N5-2) node[midway,yshift=-1.5] {\small \color{mydarkblue!20}$w^3_{24}$};    
  
  \draw[connect] (N5-1.360) -- (N6-1);
  \draw[connect] (N5-2.360) -- (N6-2);
  
  \node[node 3] (N2-1) at (2,2/3*1) {$n^1_1$};
  \node[node 3] (N2-3) at (2,2/3*-1) {$n^1_3$};
  \node[node 3] (N4-4) at (4,2/3*-2) {$n^3_4$};
  
  \draw(N2-1) [xshift=12] pic{relui};
  \draw(N2-2) [xshift=12] pic{relua};
  \draw(N2-3) [xshift=12] pic{relui};
  \draw(N2-4) [xshift=12] pic{relua}; 

  \draw(N3-1) [xshift=12] pic{relua};
  \draw(N3-2) [xshift=12] pic{relua};
  \draw(N3-3) [xshift=12] pic{relua};
  \draw(N3-4) [xshift=12] pic{relua}; 

  \draw(N4-1) [xshift=12] pic{relua};
  \draw(N4-2) [xshift=12] pic{relua};
  \draw(N4-3) [xshift=12] pic{relua};
  \draw(N4-4) [xshift=12] pic{relui};
  
  \draw [line width=1.5pt,rounded corners=5] (0.7,-1.6) rectangle (6.3,1.0);
  \node [above=1.3,xshift=-42] at (N6-2) {\LARGE \textbf{Active paths}}; 
  %\draw [->,line width=0.5pt,black](5.17,-0.95) -- (N5-2) node[anchor=west,pos=0] {\small Active neuron};  
  %\draw [->,line width=0.5pt,black](4.31, 2/3*-2.23) -- (N4-4) node[anchor=west,pos=0] {\small Inactive neuron};
  %\draw [->,line width=0.5pt,black](5.1, -0.35) -- (5,-0.23) node[anchor=west,pos=0] {\small Active path};
  %\draw [->,line width=0.5pt,black](5.1,  0.45) -- (5,0.28) node[anchor=west,pos=0] {\small Bias path};
  %\draw [->,line width=0.5pt,black](3.25,-0.35) -- (3.05+0.10,-0.05) node[anchor=west,pos=0] {\small Activation function};
 % \node[above=3,align=center,mydarkgreen] at (N1-1.90) {Input\\[-0.2em]layer};
 % \node[above=2,align=center,mydarkblue] at (N2-1.90) {Hidden\\[-0.2em]layers};
 % \node[above=3,align=center,mydarkred] at (N\Nnodlen-1.90) {Output\\[-0.2em]layer};
 
\end{tikzpicture}


==> figures/vgg8.tex <==
  \tikzset{conv/.style={black,draw=conv,thick,fill=conv!20!white,rectangle,rounded corners=2.5,minimum height=0.8cm}}
  \begin{tikzpicture}
  \matrix [column sep=0.3cm]
  {
    \node[input,rotate=90,minimum width=3.7cm] (input) {\small\textsf{Input }}; &
    \node[conv,rotate=90,minimum width=3.7cm,align=center] (conv1) {\small \conv \tiny$(3\times 3\times 64)$ \\ \relu \\ \bn}; &
    \node[pool,rotate=90,minimum width=3.7cm] (pool1) {\small\mpool \tiny$(2\times 2)$}; &
    \node[conv,rotate=90,minimum width=3.7cm,align=center] (conv2) {\small \conv \tiny$(3\times 3\times 128)$ \\ \relu \\ \bn}; &
    \node[pool,rotate=90,minimum width=3.7cm] (pool2) {\small\mpool \tiny$(2\times 2)$}; &
    \node[conv,rotate=90,minimum width=3.7cm,align=center] (conv3) {\small \conv \tiny$(3\times 3\times 256)$ \\ \relu \\ \bn}; &
    \node[pool,rotate=90,minimum width=3.7cm] (pool3) {\small\mpool \tiny$(2\times 2)$}; &
    \node[conv,rotate=90,minimum width=3.7cm,align=center] (conv4) {\small \conv \tiny$(3\times 3\times 512)$ \\ \relu \\ \bn}; &
    \node[pool,rotate=90,minimum width=3.7cm] (pool4) {\small\mpool \tiny$(2\times 2)$}; &
    \node[conv,rotate=90,minimum width=3.7cm,align=center] (conv5) {\small \conv \tiny$(3\times 3\times 512)$ \\ \relu \\ \bn}; &
    \node[pool,rotate=90,minimum width=3.7cm] (pool5) {\small\mpool \tiny$(2\times 2)$}; &
    \node[fc,rotate=90,minimum width=3.7cm,align=center] (fc1) {\small\fc \tiny$(4096)$ \\ \relu}; &
    \node[fc,rotate=90,minimum width=3.7cm,align=center] (fc2) {\small\fc \tiny$(4096)$ \\ \relu}; &
    \node[fc,rotate=90,minimum width=3.7cm] (fc3) {\small\fc \tiny$(10)$}; &
    \node[sm,rotate=90,minimum width=3.7cm] (softmax) {\small\sm \tiny$(10)$}; &
    \node[input,rotate=90,minimum width=3.7cm] (output) {\small\textsf{Output}}; \\   
  };

    \draw[->] (input) -- (conv1) node[anchor=west,rotate=90,pos=0.5] {\scriptsize$32 \times 32 \times 3$};
    \draw[->] (conv1) -- (pool1) node[anchor=west,rotate=90,pos=0.5] {\scriptsize$32 \times 32 \times 64$};
    \draw[->] (pool1) -- (conv2) node[anchor=west,rotate=90,pos=0.5] {\scriptsize$16 \times 16 \times 64$};
    \draw[->] (conv2) -- (pool2) node[anchor=west,rotate=90,pos=0.5] {\scriptsize$16 \times 16 \times 128$};
    \draw[->] (pool2) -- (conv3) node[anchor=west,rotate=90,pos=0.5] {\scriptsize$8 \times 8 \times 128$}; 
    \draw[->] (conv3) -- (pool3) node[anchor=west,rotate=90,pos=0.5] {\scriptsize$8 \times 8 \times 128$};
    \draw[->] (pool3) -- (conv4) node[anchor=west,rotate=90,pos=0.5] {\scriptsize$4 \times 4 \times 128$};    
    \draw[->] (conv4) -- (pool4) node[anchor=west,rotate=90,pos=0.5] {\scriptsize$4 \times 4 \times 128$};
    \draw[->] (pool4) -- (conv5) node[anchor=west,rotate=90,pos=0.5] {\scriptsize$2 \times 2 \times 128$};
    \draw[->] (conv5) -- (pool5) node[anchor=west,rotate=90,pos=0.5] {\scriptsize$2 \times 2 \times 128$};
    \draw[->] (pool5) -- (fc1)   node[anchor=west,rotate=90,pos=0.5] {\scriptsize$1 \times 1 \times 128$};
    \draw[->] (fc1) -- (fc2)     node[anchor=west,rotate=90,pos=0.5] {\scriptsize$4096$};    
    \draw[->] (fc2) -- (fc3)     node[anchor=west,rotate=90,pos=0.5] {\scriptsize$4096$};    
    \draw[->] (fc3) -- (softmax) node[anchor=west,rotate=90,pos=0.5] {\scriptsize$10$};    
    \draw[->] (softmax) -- (output) node[anchor=west,rotate=90,pos=0.5] {\scriptsize$10$};   
  \end{tikzpicture}
